Reactive Graphs for Efficient Markov Chain Monte Carlo Inference in Probabilistic Programming Languages

An important aspect of making inference based on a probabilistic program practical is efficiency; faster evaluation enables more work per unit of time, which can be translated into more precision. Inference via Markov chain Monte Carlo has a property that can be favorably exploited for efficiency: most proposed samples are computed as minor variations of previous samples, i.e., a clever implementation can skip computations pertaining to what is unchanged. This paper provides an approach for automatically translating a probabilistic program to a dynamic graph, reminiscent of functional reactive programming, that explicitly represents data dependencies, enabling proposals to only recompute the parts of the graph that depend on redrawn random variables. The graph-building interface follows familiar functional programming interfaces, which also connect to their expressiveness in terms of probabilistic programming: models using the applicative functor portion express Bayesian networks, while those using monads represent universal probabilistic programming languages.

==> first-graph.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'first-graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.03248596bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35333876)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.80749222,0.34617226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{assume}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{first-graph.pdf}}%
    \put(0.61144324,0.30161048){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{Beta 1.0 1.0}}\end{tabular}}}}%
    \put(0.61144325,0.34617226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{pure}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{first-graph.pdf}}%
    \put(0.4156988,0.20354404){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{lam p. logObserve true\ \ (Bernoulli p)}}\end{tabular}}}}%
    \put(0.41569881,0.24810582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{first-graph.pdf}}%
    \put(0.04160004,0.24788725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{weight}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{first-graph.pdf}}%
    \put(0.4156988,0.11157692){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{lam p. logObserve false (Bernoulli p)}}\end{tabular}}}}%
    \put(0.41569881,0.1561387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{first-graph.pdf}}%
    \put(0.04160004,0.15592012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{weight}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{first-graph.pdf}}%
    \put(0.4156988,0.01960979){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{lam p. logObserve true\ \ (Bernoulli p)}}\end{tabular}}}}%
    \put(0.41569881,0.06417157){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{first-graph.pdf}}%
    \put(0.04160004,0.06395299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{weight}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{first-graph.pdf}}%
    \put(0.91255833,0.30161048){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{0.5}}\end{tabular}}}}%
    \put(0.91034755,0.26394694){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny (weight: 0.125)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> geometric-graph.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometric-graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.30395508bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42177308)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.39899734,0.34702208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{assume}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometric-graph.pdf}}%
    \put(0.1660341,0.29763187){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{Bernoulli 0.5}}\end{tabular}}}}%
    \put(0.1660341,0.34702208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{pure}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{geometric-graph.pdf}}%
    \put(0.51386645,0.29763187){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{f}}\end{tabular}}}}%
    \put(0.51386645,0.34702208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{geometric-graph.pdf}}%
    \put(0.6314705,0.34702208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{sub}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{geometric-graph.pdf}}%
    \put(0.7448416,0.34702208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{join}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{geometric-graph.pdf}}%
    \put(0.88917982,0.29763187){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{addi 1}}\end{tabular}}}}%
    \put(0.88917982,0.34702208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{geometric-graph.pdf}}%
    \put(0.39899734,0.20854475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{assume}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{geometric-graph.pdf}}%
    \put(0.1660341,0.15915454){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{Bernoulli 0.5}}\end{tabular}}}}%
    \put(0.1660341,0.20854475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{pure}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{geometric-graph.pdf}}%
    \put(0.51386645,0.15915454){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{f}}\end{tabular}}}}%
    \put(0.51386645,0.20854475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{geometric-graph.pdf}}%
    \put(0.6314705,0.20854475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{sub}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{geometric-graph.pdf}}%
    \put(0.7448416,0.20854475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{join}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{geometric-graph.pdf}}%
    \put(0.88917982,0.15915454){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{addi 1}}\end{tabular}}}}%
    \put(0.88917982,0.20854475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{geometric-graph.pdf}}%
    \put(0.6314705,0.02067722){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{0}}\end{tabular}}}}%
    \put(0.6314705,0.07006744){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{pure}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{geometric-graph.pdf}}%
  \end{picture}%
\endgroup%


==> phases.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.82250977bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22196818)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phases.pdf}}%
    \put(0.09954593,0.11976122){\color[rgb]{0.02745098,0.21176471,0.25882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Program\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phases.pdf}}%
    \put(0.36723665,0.13658131){\color[rgb]{0.02745098,0.21176471,0.25882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Transformed\\Program\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phases.pdf}}%
    \put(0.6333555,0.11976122){\color[rgb]{0.02745098,0.21176471,0.25882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Graph\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phases.pdf}}%
    \put(0.90026025,0.11976122){\color[rgb]{0.02745098,0.21176471,0.25882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Proposal\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phases.pdf}}%
    \put(0.48415078,0.20466519){\color[rgb]{0.02745098,0.21176471,0.25882353}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Compile-time\end{tabular}}}}%
    \put(0.51518892,0.20476778){\color[rgb]{0.02745098,0.21176471,0.25882353}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Run-time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{phases.pdf}}%
    \put(0.76576746,0.19402068){\color[rgb]{0.02745098,0.21176471,0.25882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accept / Reject\end{tabular}}}}%
    \put(0.76576745,0.04775678){\color[rgb]{0.02745098,0.21176471,0.25882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Redraw + Update\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{phases.pdf}}%
    \put(0.76653186,0.00257211){\color[rgb]{0.57647059,0.63137255,0.63137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{sec:implementation}\end{tabular}}}}%
    \put(0.36698187,0.04425768){\color[rgb]{0.57647059,0.63137255,0.63137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{sec:interface}\end{tabular}}}}%
    \put(0.23356152,0.18124699){\color[rgb]{0.57647059,0.63137255,0.63137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{sec:automatic-translation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{phases.pdf}}%
  \end{picture}%
\endgroup%


==> proposal.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proposal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{99.26075745bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75477249)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.58878118,0.73946403){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{assume}}\end{tabular}}}}%
    \put(0.31845821,0.73946403){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{pure}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proposal.pdf}}%
    \put(0.3184582,0.43479363){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{...}}\end{tabular}}}}%
    \put(0.31845821,0.52998276){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proposal.pdf}}%
    \put(0.08886251,0.52951585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{weight}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proposal.pdf}}%
    \put(0.3184582,0.23834118){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{...}}\end{tabular}}}}%
    \put(0.31845821,0.33353031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proposal.pdf}}%
    \put(0.08886251,0.3330634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{weight}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proposal.pdf}}%
    \put(0.3184582,0.04188873){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{...}}\end{tabular}}}}%
    \put(0.31845821,0.13707786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proposal.pdf}}%
    \put(0.08886251,0.13661095){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{weight}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proposal.pdf}}%
    \put(0.81321457,0.6442749){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{0.6}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proposal.pdf}}%
    \put(0.3184582,0.64177672){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{...}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proposal.pdf}}%
    \put(0.80849209,0.56382123){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny (weight: 0.144)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proposal.pdf}}%
    \put(0.80203319,0.23834118){\color[rgb]{0.02745098,0.21176471,0.25882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{Reset}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> running-example.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'running-example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.62820435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12918081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.23399371,0.12386681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{assume}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{running-example.pdf}}%
    \put(0.09431616,0.0973727){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{Gaussian 0 10}}\end{tabular}}}}%
    \put(0.09431616,0.12386681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{pure}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{running-example.pdf}}%
    \put(0.09431616,0.01152899){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{InverseGamma 5 125}}\end{tabular}}}}%
    \put(0.09431616,0.03802309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{pure}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{running-example.pdf}}%
    \put(0.2339937,0.03802309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{assume}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{running-example.pdf}}%
    \put(0.32995106,0.09919948){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{Gaussian}}\end{tabular}}}}%
    \put(0.32995107,0.12386681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{running-example.pdf}}%
    \put(0.32995107,0.03802309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{apply}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{running-example.pdf}}%
    \put(0.46849521,0.03802309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{assume}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{running-example.pdf}}%
    \put(0.7121063,0.01152899){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{lam c. logObserve 3.4 (Gaussian c 1.0)}}\end{tabular}}}}%
    \put(0.7121063,0.03802309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{running-example.pdf}}%
    \put(0.94581268,0.03802309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{weight}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{running-example.pdf}}%
    \put(0.46849521,0.12491997){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{assume}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{running-example.pdf}}%
    \put(0.7121063,0.09842587){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize \texttt{lam c. logObserve 9.1 (Gaussian c 1.0)}}\end{tabular}}}}%
    \put(0.7121063,0.12491997){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{map}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{running-example.pdf}}%
    \put(0.94581268,0.12491997){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny \color{cstrings}\texttt{weight}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{running-example.pdf}}%
    \put(0.2339937,0.09919948){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize 1}\end{tabular}}}}%
    \put(0.2339937,0.01152899){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize 2}\end{tabular}}}}%
    \put(0.46849521,0.09919948){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize 3}\end{tabular}}}}%
    \put(0.46849521,0.01152899){\color[rgb]{0,0.16862745,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize 4}\end{tabular}}}}%
  \end{picture}%
\endgroup%

